Reeb stability and the Gromov-Hausdorff limits of leaves in compact foliations

We show that the Gromov-Hausdorff limit of a sequence of leaves in a compact foliation is a covering space of the limiting leaf which is no larger than this leaf's holonomy cover. We also show that convergence to such a limit is smooth instead of merely Gromov-Hausdorff. Corollaries include Reeb's local stability theorem, part of Epstein's local structure theorem for foliations by compact leaves, and a continuity theorem of Alvarez and Candel. Several examples are discussed.

==> images/brokenrecord.pgf <==
\begin{tikzpicture}[scale=3]
\draw [ultra thick,domain=0:360, samples=40] plot ({cos(\x)}, {sin(\x)});

\draw [domain=0:360, samples=400] plot ({((\x/500)*1 + (1-\x/500)*1.05)*cos(\x)}, {((\x/500)*1 + (1-\x/500)*1.05)*sin(\x});


\draw [ultra thick,domain=0:360, samples=40] plot ({1.05*cos(\x)}, {1.05*sin(\x)});

\draw [domain=0:500, samples=400] plot ({((\x/500)*1.05 + (1-\x/500)*1.1)*cos(\x)}, {((\x/500)*1.05 + (1-\x/500)*1.1)*sin(\x});

\draw [ultra thick,domain=0:360, samples=40] plot ({1.1*cos(\x)}, {1.1*sin(\x)});
\draw [ultra thick,domain=0:360, samples=40] plot ({1.14*cos(\x)}, {1.14*sin(\x)});

\draw [domain=0:1000, samples=400] plot ({((\x/1000)*1.14 + (1-\x/1000)*1.3)*cos(\x)}, {((\x/1000)*1.14 + (1-\x/1000)*1.3)*sin(\x});


\draw [ultra thick,domain=0:360, samples=40] plot ({1.3*cos(\x)}, {1.3*sin(\x)});
\draw [ultra thick,domain=0:360, samples=40] plot ({1.34*cos(\x)}, {1.34*sin(\x)});

\draw [domain=0:1000, samples=400] plot ({((\x/1000)*1.34 + (1-\x/1000)*1.5)*cos(\x)}, {((\x/1000)*1.34 + (1-\x/1000)*1.5)*sin(\x});


\draw [ultra thick,domain=0:360, samples=40] plot ({1.5*cos(\x)}, {1.5*sin(\x)});
\draw [ultra thick,domain=0:360, samples=40] plot ({1.54*cos(\x)}, {1.54*sin(\x)});
\draw [ultra thick,domain=0:360, samples=40] plot ({1.58*cos(\x)}, {1.58*sin(\x)});

\draw [domain=0:2000, samples=400] plot ({((\x/2000)*1.58 + (1-\x/2000)*2)*cos(\x)}, {((\x/2000)*1.58 + (1-\x/2000)*2)*sin(\x});


\draw [ultra thick,domain=0:360, samples=40] plot ({2*cos(\x)}, {2*sin(\x)});
\draw [ultra thick,domain=0:360, samples=40] plot ({2.04*cos(\x)}, {2.04*sin(\x)});
\draw [ultra thick,domain=0:360, samples=40] plot ({2.08*cos(\x)}, {2.08*sin(\x)});


\draw [domain=0:3600, samples=400] plot ({((\x/3600)*2.08 + (1-\x/3600)*3)*cos(\x)}, {((\x/3600)*2.08 + (1-\x/3600)*3)*sin(\x});

\draw [ultra thick,domain=0:360, samples=40] plot ({3*cos(\x)}, {3*sin(\x)});


\end{tikzpicture}



==> images/f0.pgf <==
\begin{tikzpicture}

\draw[fill=gray, opacity = 0.5] (0,0)--(0,16)--(8,16)--(8,0)--(0,0);

\draw[thick] (0,16)--(8,16);

\draw [ultra thick,<-] (0,16.5) -- (0,-0.5);
\draw [ultra thick,->] (-0.5,0) -- (16.5,0);

\node [left, scale=3] at (0,17) {$f_{0}$};
\node [below,scale=3] at (17,0) {$x$};

\node [scale=1.5, below] at (0,-0.5) {$0$};
\node [below,scale=1.5] at (16,-0.5) {$1$};

\node [below,scale=1.5] at (8,-0.5) {$\frac{1}{2}$};

\node [scale=1.5, left] at (-0.5,0) {$0$};
\node [left,scale=1.5] at (-0.5,16) {$1$};
\end{tikzpicture}


==> images/f00.pgf <==
\begin{tikzpicture}

\draw[fill=gray, opacity = 0.5] (0,0)--(0,16)--(4,16)--(4,0)--(0,0);

\draw[thick] (0,16)--(4,16);

\draw [ultra thick,<-] (0,16.5) -- (0,-0.5);
\draw [ultra thick,->] (-0.5,0) -- (16.5,0);

\node [left, scale=3] at (0,17) {$f_{00}$};
\node [below,scale=3] at (17,0) {$x$};

\node [scale=1.5, below] at (0,-0.5) {$0$};
\node [below,scale=1.5] at (16,-0.5) {$1$};

\node [below,scale=1.5] at (8,-0.5) {$\frac{1}{2}$};

\node [below,scale=1.5] at (4,-0.5) {$\frac{1}{4}$};
\node [below,scale=1.5] at (12,-0.5) {$\frac{3}{4}$};

\node [scale=1.5, left] at (-0.5,0) {$0$};
\node [left,scale=1.5] at (-0.5,16) {$1$};
\end{tikzpicture}


==> images/f01.pgf <==
\begin{tikzpicture}

\draw[fill=gray, opacity = 0.5] (4,0)--(4,16)--(8,16)--(8,0)--(4,0);

\draw[thick] (4,16)--(8,16);

\draw [ultra thick,<-] (0,16.5) -- (0,-0.5);
\draw [ultra thick,->] (-0.5,0) -- (16.5,0);

\node [left, scale=3] at (0,17) {$f_{01}$};
\node [below,scale=3] at (17,0) {$x$};

\node [scale=1.5, below] at (0,-0.5) {$0$};
\node [below,scale=1.5] at (16,-0.5) {$1$};

\node [below,scale=1.5] at (8,-0.5) {$\frac{1}{2}$};

\node [below,scale=1.5] at (4,-0.5) {$\frac{1}{4}$};
\node [below,scale=1.5] at (12,-0.5) {$\frac{3}{4}$};

\node [scale=1.5, left] at (-0.5,0) {$0$};
\node [left,scale=1.5] at (-0.5,16) {$1$};
\end{tikzpicture}


==> images/f1.pgf <==
\begin{tikzpicture}

\draw[fill=gray, opacity = 0.5] (8,0)--(8,16)--(16,16)--(16,0)--(8,0);

\draw[thick] (8,16)--(16,16);

\draw [ultra thick,<-] (0,16.5) -- (0,-0.5);
\draw [ultra thick,->] (-0.5,0) -- (16.5,0);
\node [left, scale=3] at (0,17) {$f_{1}$};
\node [below,scale=3] at (17,0) {$x$};

\node [scale=1.5, below] at (0,-0.5) {$0$};
\node [below,scale=1.5] at (16,-0.5) {$1$};

\node [below,scale=1.5] at (8,-0.5) {$\frac{1}{2}$};

\node [scale=1.5, left] at (-0.5,0) {$0$};
\node [left,scale=1.5] at (-0.5,16) {$1$};
\end{tikzpicture}


==> images/f10.pgf <==
\begin{tikzpicture}

\draw[fill=gray, opacity = 0.5] (8,0)--(8,16)--(12,16)--(12,0)--(4,0);

\draw[thick] (8,16)--(12,16);

\draw [ultra thick,<-] (0,16.5) -- (0,-0.5);
\draw [ultra thick,->] (-0.5,0) -- (16.5,0);

\node [left, scale=3] at (0,17) {$f_{10}$};
\node [below,scale=3] at (17,0) {$x$};

\node [scale=1.5, below] at (0,-0.5) {$0$};
\node [below,scale=1.5] at (16,-0.5) {$1$};

\node [below,scale=1.5] at (8,-0.5) {$\frac{1}{2}$};

\node [below,scale=1.5] at (4,-0.5) {$\frac{1}{4}$};
\node [below,scale=1.5] at (12,-0.5) {$\frac{3}{4}$};

\node [scale=1.5, left] at (-0.5,0) {$0$};
\node [left,scale=1.5] at (-0.5,16) {$1$};
\end{tikzpicture}


==> images/f11.pgf <==
\begin{tikzpicture}

\draw[fill=gray, opacity = 0.5] (12,0)--(12,16)--(16,16)--(16,0)--(12,0);

\draw[thick] (12,16)--(16,16);

\draw [ultra thick,<-] (0,16.5) -- (0,-0.5);
\draw [ultra thick,->] (-0.5,0) -- (16.5,0);

\node [left, scale=3] at (0,17) {$f_{11}$};
\node [below,scale=3] at (17,0) {$x$};

\node [scale=1.5, below] at (0,-0.5) {$0$};
\node [below,scale=1.5] at (16,-0.5) {$1$};

\node [below,scale=1.5] at (8,-0.5) {$\frac{1}{2}$};

\node [below,scale=1.5] at (4,-0.5) {$\frac{1}{4}$};
\node [below,scale=1.5] at (12,-0.5) {$\frac{3}{4}$};

\node [scale=1.5, left] at (-0.5,0) {$0$};
\node [left,scale=1.5] at (-0.5,16) {$1$};
\end{tikzpicture}


==> images/vinylrecord.pgf <==
\begin{tikzpicture}[scale=3]
\draw [ultra thick,domain=0:360, samples=40] plot ({cos(\x)}, {sin(\x)});
\draw [ultra thick,domain=0:360, samples=40] plot ({3*cos(\x)}, {3*sin(\x)});
\draw [domain=0:3600, samples=400] plot ({(\x/3600 + (1-\x/3600)*3)*cos(\x)}, {(\x/3600 + (1-\x/3600)*3)*sin(\x});
\draw [domain=0:3600, samples=400] plot ({(\x/3600 + (1-\x/3600)*3)*cos(\x+180)}, {(\x/3600 + (1-\x/3600)*3)*sin(\x+180)});
\end{tikzpicture}
